Is dynamic dedicated path protection tractable?

Intractable is the problem of finding two link-disjoint paths of minimal cost if the path cost is limited since it can be a special case of the partition problem. In optical networks, this limit can be introduced by the signal modulation reach. Even without this limit, the existing literature suggested the problem intractable because of the spectrum continuity and contiguity constraints, but we show that the problem can be solved exactly with the recently-proposed generic Dijkstra algorithm over a polynomially-bounded search space, thus proving the problem tractable.

==> fig_example_graph.tikz <==
% -*- LaTeX -*-

% Edge label
\newcommand{\edgelabel}[2]{#1, #2}

\begin{figure}
  \centering
  \begin{tikzpicture}[->, > = stealth]

  % Nodes ---------------------------------------------------

    \begin{scope}[every node/.style = {draw, circle},
        node distance = \gd, on grid]

      % First row.
      \node (n11) {$(n_1, n_1)$};
      \node [right of = n11] (n12) {$(n_1, n_2)$};
      \node [right of = n12] (n13) {$(n_1, n_3)$};
      % Second row.
      \node [below of = n12] (n22) {$(n_2, n_2)$};
      \node [below of = n13] (n23) {$(n_2, n_3)$};
      % Third row.
      \node [below of = n23] (n33) {$(n_3, n_3)$};

    \end{scope}

    % Edges ---------------------------------------------------

    \begin{scope}[every node/.style = {rectangle, fill = white,
          align = center}]
      \begin{scope}[every edge/.style = {draw, bend left = 30}]
        \draw (n11) edge node {\edgelabel{$e_1$}{$k_1$}} (n12);
        \draw (n12) edge node {\edgelabel{$e_3$}{$k_3$}} (n13);
        \draw (n22) edge node {\edgelabel{$e_9$}{$k_3$}} (n23);
        \draw (n12) edge node {\edgelabel{$e_6$}{$k_2$}} (n22);
        \draw (n13) edge node {\edgelabel{$e_8$}{$k_2$}} (n23);
        \draw (n23) edge node {\edgelabel{$e_{12}$}{$k_4$}} (n33);
      \end{scope}

      \begin{scope}[every edge/.style = {draw, bend left = -30}]
        \draw (n11) edge node {\edgelabel{$e_2$}{$k_2$}} (n12);
        \draw (n12) edge node {\edgelabel{$e_4$}{$k_4$}} (n13);
        \draw (n22) edge node {\edgelabel{$e_{10}$}{$k_4$}} (n23);
        \draw (n12) edge node {\edgelabel{$e_5$}{$k_1$}} (n22);
        \draw (n13) edge node {\edgelabel{$e_7$}{$k_1$}} (n23);
        \draw (n23) edge node {\edgelabel{$e_{11}$}{$k_3$}} (n33);
      \end{scope}
    \end{scope}

  \end{tikzpicture}
  \caption{The example graph.}
  % Search graph.
  \label{f:eg}
\end{figure}


==> fig_example_labels2.tikz <==
% -*- LaTeX -*-

\begin{figure}
  \centering
  % My style: els
  \begin{tikzpicture}[> = stealth]

    % Nodes ---------------------------------------------------
    \begin{scope}[every node/.style = {rectangle split, draw,
          rectangle split ignore empty parts, anchor = north,
          minimum width = 1 cm}, node distance = \gd]

      % First row.
      \node (n11) {$l_1$};
      \node [right of = n11] (n12) {$l_2$};
      \node [right of = n12] (n13) {$l_4$\nodepart{two}$l_5$};
      % Second row.
      \node [below of = n12] (n22) {$l_7$};
      \node [below of = n13] (n23) {$l_{11}$\nodepart{two}
        $l_9$\nodepart{three}$l_{12}$\nodepart{four}$l_{13}$};
      % Third row.
      \node [below of = n23] (n33) {$l_{15}$\nodepart{two}$l_{17}$};

      \end{scope}

      % Node labels.
      \node[above = \dan of n11.north] {$(n_1, n_1)$};
      \node[above = \dan of n12.north] {$(n_1, n_2)$};
      \node[above = \dan of n13.north] {$(n_1, n_3)$};
      \node[above = \dan of n22.north] {$(n_2, n_2)$};
      \node[above = \dan of n23.north] {$(n_2, n_3)$};
      \node[above = \dan of n33.north] {$(n_3, n_3)$};

      % Edges ---------------------------------------------------

      \begin{scope}[->, every node/.style = {circle, fill = white,
            inner sep = 1 pt}]

        % From n11
        \draw (n11.text east) to [out = 0, in = 180]
        node {$e_1$} (n12.text west);

        % From n12
        \draw (n12.text east) to [out = 0, in = 180,
          controls = +(0:0.5) and +(180:2)]
        node [pos = 0.8] {$e_3$} (n13.text west);
        \draw (n12.text east) to [out = 0, in = 180,
          controls = +(0:0.5) and +(180:2)]
        node [pos = 0.8] {$e_4$} (n13.two west);
        \draw (n12.text east) to [out = 0, in = 180,
          controls = +(0:1.25) and +(180:2)]
        node {$e_6$} (n22.text west);

        % From n13
        \draw (n13.text east) to [out = 0, in = 180]
        node {$e_8$} (n23.two west);

        % From n22
        \draw (n22.text east) to [out = 0, in = 180]
        node {$e_9$} (n23.text west);
        \draw (n22.text east) to [out = 0, in = 180]
        node {$e_{10}$} (n23.three west);
        \draw (n22.text east) to [out = 0, in = 180]
        node {$e_{10}$} (n23.four west);

        % From n23
        \draw (n23.text east) to [out = 0, in = 180]
        node {$e_9$} (n33.text west);
        \draw (n23.two east) to [out = 0, in = 180]
        node {$e_{10}$} (n33.two west);

    \end{scope}

  \end{tikzpicture}
  \caption{The efficient labels for $\preceq$.}
\end{figure}


==> fig_example_network.tikz <==
% -*- LaTeX -*-
\begin{figure}
  \centering
  \begin{tikzpicture}[->, node distance = 2.7 cm, outer sep = 0]
    \node [node] (n1) {$n_1$};
    \node [node, right of = n1] (n2) {$n_2$};
    \node [node, right of = n2] (n3) {$n_3$};

    % 1 -> 2 ========================================================
    \begin{scope}[every node/.style = {circle, fill = white,
          align = center, inner sep = 0}]
      \draw (n1) edge [bend left = 60]
      node {$k_1$\\$0, \RIO{0}{9}$} (n2);

      \draw (n1) edge [bend left = -60]
      node {$k_2$\\$1, \RIO{0}{9}$} (n2);

    % 2 -> 3 =======================================================
      \draw (n2) edge [bend left = 60]
      node {$k_3$\\$0, \RIO{5}{7}$} (n3);

      \draw (n2) edge [bend left = -60]
      node {$k_4$\\$2, \RIO{0}{2}$} (n3);
    \end{scope}

  \end{tikzpicture}
  \caption{The example network.}
  \label{f:en}
\end{figure}


==> fig_example_tree1.tikz <==
% -*- LaTeX -*-

\begin{figure}
  \centering
  % My style: els
  \begin{tikzpicture}[> = stealth]

    % Nodes ---------------------------------------------------
    \begin{scope}[every node/.style = {rectangle split, draw,
          rectangle split ignore empty parts, anchor = north,
          minimum width = 1 cm}, node distance = \gd]

      % First row.
      \node (n11) {$l_1$};
      \node [right of = n11] (n12) {$l_2$};
      \node [right of = n12] (n13) {$l_4$\nodepart{two}$l_5$};
      % Second row.
      \node [below of = n12] (n22) {$l_7$};
      \node [below of = n13] (n23) {$l_9$\nodepart{two}
        $l_{11}$\nodepart{three}$l_{12}$\nodepart{four}$l_{13}$};
      % Third row.
      \node [below of = n23] (n33) {$l_{15}$\nodepart{two}$l_{17}$};

    \end{scope}

    % Node labels.
    \node[above = \dan of n11.north] {$(n_1, n_1)$};
    \node[above = \dan of n12.north] (n12l) {$(n_1, n_2)$};
    \node[above = \dan of n13.north] (n13l) {$(n_1, n_3)$};
    \node[above = \dan of n22.north] {$(n_2, n_2)$};
    \node[above = \dan of n23.north] (n23l) {$(n_2, n_3)$};
    \node[above = \dan of n33.north] (n33l) {$(n_3, n_3)$};

    % Edges ---------------------------------------------------

    \node (n13n23a) at ($(n13.south)!0.5!(n23l)$) {$e_8$};

    \coordinate (n23n33) at ($(n23.south)!0.45!(n33l)$);
    \node (n23n33a) at ($(n23n33) + (0, 0.15)$) {$e_{12}$};
    \node (n23n33b) at ($(n23n33) - (0, 0.15)$) {$e_{12}$};

    \begin{scope}[->, every node/.style = {circle, fill = white,
          inner sep = 1 pt}]

      % From n11
      \draw (n11.text east) to [out = 0, in = 180]
      node {$e_1$} (n12.text west);

      % From n12 to n13
      \path [name path = ver23] ($(n12l)!0.5!(n13l)$)
      -- ($(n22)!0.5!(n33)$);

      \draw [name path = n12n13a] (n12.text east)
      to [controls = +(0:0.5) and +(180:2)] (n13.text west);
      \path [name intersections = {of = n12n13a and ver23}]
        node at (intersection-1) {$e_3$};

      \draw [name path = n12n13b] (n12.text east)
      to [controls = +(0:0.5) and +(180:2)] (n13.two west);
      \path [name intersections = {of = n12n13b and ver23}]
        node at (intersection-1) {$e_4$};
      
      % From n12 to n22
      \draw [name path = n12n22] (n12.text east)
      to [controls = +(0:1.25) and +(180:2)] (n22.text west);
      \path [name path = n12--n22] (n12) -- (n22);
      \path [name intersections = {of = n12n22 and n12--n22}]
      node at (intersection-1) {$e_6$};

      % From n13
      \draw[-] (n13.text east) to [controls = +(0:0.75) and +(10:1)]
      (n13n23a);
      \draw (n13n23a) to [controls = +(190:1) and +(180:0.75)]
      (n23.text west);

      % From n22
      \draw [name path = n22n23a] (n22.text east)
      to [controls = +(0:0.5) and +(180:1.5)] (n23.two west);
      \path [name intersections = {of = n22n23a and ver23}]
      node at (intersection-1) {$e_9$};

      \draw [name path = n22n23b] (n22.text east)
      to [controls = +(0:0.5) and +(180:1.5)] (n23.three west);
      \path [name intersections = {of = n22n23b and ver23}]
      node at (intersection-1) {$e_{10}$};

      \draw [name path = n22n23c] (n22.text east)
      to [controls = +(0:0.5) and +(180:1.5)] (n23.four west);
      \path [name intersections = {of = n22n23c and ver23}]
      node at (intersection-1) {$e_{10}$};

      % From n23
      \draw[-] (n23.text east) to [controls = +(0:0.75) and +(10:1)]
      (n23n33a);
      \draw (n23n33a) to [controls = +(190:1) and +(180:0.75)]
      (n33.text west);
      \draw[-] (n23.two east) to [controls = +(0:0.75) and +(10:1)]
      (n23n33b);
      \draw (n23n33b) to [controls = +(190:1) and +(180:0.75)]
      (n33.two west);

    \end{scope}

  \end{tikzpicture}
  \caption{The $\preceq$-efficient-label tree.}
  \label{f:et1}
\end{figure}


==> fig_example_tree2.tikz <==
% -*- LaTeX -*-

\begin{figure}
  \centering
  % My style: els
  \begin{tikzpicture}[> = stealth]

    % Nodes ---------------------------------------------------
    \begin{scope}[every node/.style = {rectangle split, draw,
          rectangle split ignore empty parts, anchor = north,
          minimum width = 1 cm}, node distance = \gd]

      % First row.
      \node (n11) {$l_1$};
      \node [right of = n11] (n12) {$l_2$};
      \node [right of = n12] (n13) {$l_4$\nodepart{two}$l_5$};
      % Second row.
      \node [below of = n12] (n22) {$l_7$};
      \node [below of = n13] (n23) {$l_9$\nodepart{two}$l_{12}$};
      % Third row.
      \node [below of = n23] (n33) {$l_{17}$};

    \end{scope}

    % Node labels.
    \node[above = \dan of n11.north] {$(n_1, n_1)$};
    \node[above = \dan of n12.north] (n12l) {$(n_1, n_2)$};
    \node[above = \dan of n13.north] (n13l) {$(n_1, n_3)$};
    \node[above = \dan of n22.north] {$(n_2, n_2)$};
    \node[above = \dan of n23.north] (n23l) {$(n_2, n_3)$};
    \node[above = \dan of n33.north] (n33l) {$(n_3, n_3)$};

    % Edges ---------------------------------------------------

    \node (n13n23a) at ($(n13.south)!0.5!(n23l)$) {$e_8$};

    \node (n23n33) at ($(n23.south)!0.45!(n33l)$) {$e_{12}$};

    \begin{scope}[->, every node/.style = {circle, fill = white,
          inner sep = 1 pt}]

      % From n11
      \draw (n11.text east) to [out = 0, in = 180]
      node {$e_1$} (n12.text west);

      % From n12 to n13
      \path [name path = ver23] ($(n12l)!0.5!(n13l)$)
      -- ($(n22)!0.5!(n33)$);

      \draw [name path = n12n13a] (n12.text east)
      to [controls = +(0:0.5) and +(180:2)] (n13.text west);
      \path [name intersections = {of = n12n13a and ver23}]
        node at (intersection-1) {$e_3$};

      \draw [name path = n12n13b] (n12.text east)
      to [controls = +(0:0.5) and +(180:2)] (n13.two west);
      \path [name intersections = {of = n12n13b and ver23}]
        node at (intersection-1) {$e_4$};
      
      % From n12 to n22
      \draw [name path = n12n22] (n12.text east)
      to [controls = +(0:1.25) and +(180:2)] (n22.text west);
      \path [name path = n12--n22] (n12) -- (n22);
      \path [name intersections = {of = n12n22 and n12--n22}]
      node at (intersection-1) {$e_6$};

      % From n13
      \draw[-] (n13.text east) to [controls = +(0:0.75) and +(10:1)]
      (n13n23a);
      \draw (n13n23a) to [controls = +(190:1) and +(180:0.75)]
      (n23.text west);

      % From n22
      \draw [name path = n22n23b] (n22.text east)
      to [controls = +(0:0.5) and +(180:1.5)] (n23.two west);
      \path [name intersections = {of = n22n23b and ver23}]
      node at (intersection-1) {$e_{10}$};

      % From n23
      \draw[-] (n23.text east) to [controls = +(0:0.75) and +(10:1)]
      (n23n33);
      \draw (n23n33a) to [controls = +(190:1) and +(180:0.75)]
      (n33.text west);

    \end{scope}

  \end{tikzpicture}
  \caption{The $\preceq'$-efficient-label tree.}
  \label{f:et2}
\end{figure}


==> fig_graph.tikz <==
\begin{figure}
  \centering%
  \begin{tikzpicture}[node distance = 2.25 cm, ->]

    \node[node] (s) {$s$};

    \node[node, right of = s] (w) {$w$};

    \node at ($(s)!0.5!(w)$) (p) {$p$};

    \node[node, right of = w] (x) {$x$};

    \draw (w) -- node [circle, fill = white] {$e$} (x);

    \draw
    (s) .. controls ($(s) + (0.5, -0.5)$) and ($(p) + (-0.5, -0.25)$) ..
    (p) .. controls ($(p) + (0.5, 0.1)$) and ($(w) + (-0.5, 0.5)$)..
    (w);

  \end{tikzpicture}
  \caption{Appending edge $e$ to path $p$.}%
  \label{f:graph}
\end{figure}


==> fig_lobe.tikz <==
\begin{figure}
  \centering
  \begin{tikzpicture}[node distance = 2 cm, ->,
      outer sep = 0]
    \node [node] (ns) {$n_s$};
    \node [node, right of = s] (n1) {$i_1$};
    \node [node, right of = n1] (n2) {$i_2$};
    \node [node, right of = n2] (nm) {$i_m$};
    \node [node, right of = nm] (nx) {$n_x$};

    % s -> n1 ========================================================
    % The middle point.
    \coordinate (m1) at ($(ns)!0.5!(n1)$);
    % The label of the upper path.
    \node at ($(m1) + (0, 0.75)$) (m1u) {0};
    % The label of the lower path.
    \node at ($(m1) + (0, -0.75)$) (m1l) {1};

    \draw
    (ns) .. controls ($(ns) + (0, 0.75)$) and ($(m1u) + (-0.5, 0)$) ..
    (m1u) .. controls ($(m1u) + (0.75, 0.15)$) and ($(n1) + (-0.5, 0.5)$)..
    (n1);

    \coordinate (sx) at ($(ns) + (0.4, -0.6)$);
    \draw
    (ns) .. controls ($(ns) + (0, -0.5)$) and ($(sx) + (0, 0.15)$) ..
    (sx) .. controls ($(sx) + (0, -0.1)$) and ($(m1l) + (-0.5, 0)$) ..
    (m1l) .. controls ($(m1l) + (1, 0.1)$) and ($(n1) + (-1, -0.25)$)..
    (n1);

    % n1 -> n2 =======================================================
    % The middle point.
    \coordinate (m2) at ($(n1)!0.5!(n2)$);
    % The label of the upper path.
    \node at ($(m2) + (0, 0.75)$) (m2u) {0};
    % The label of the lower path.
    \node at ($(m2) + (0, -0.75)$) (m2l) {2};

    \draw
    (n1) .. controls ($(n1) + (0.25, 0.75)$) and ($(m2u) + (-0.5, -0.25)$) ..
    (m2u) .. controls ($(m2u) + (0.5, 0.2)$) and ($(n2) + (-0.2, 0.75)$)..
    (n2);

    \draw
    (n1) .. controls ($(n1) + (0.5, -0.5)$) and ($(m2l) - (0.75, 0)$) ..
    (m2l) .. controls ($(m2l) + (0.5, 0.25)$) and ($(n2) - (0.25, 0.75)$)..
    (n2);

    % n2 -> nm =======================================================
    % The middle point.
    \node at ($(n2)!0.5!(nm)$) (mm) {$\ldots$};
    % The label of the upper path.
    \node at ($(mm) + (0, 0.75)$) (mmu) {$\ldots$};
    % The label of the lower path.
    \node at ($(mm) + (0, -0.75)$) (mml) {$\ldots$};

    \draw
    (n2) .. controls ($(n2) + (0.25, 1)$) and ($(mmu) + (-0.5, 0)$) ..
    (mmu) .. controls ($(mmu) + (0.5, 0)$) and ($(nm) + (-0.2, 0.75)$)..
    (nm);

    \draw
    (n2) .. controls ($(n2) + (0.5, -0.5)$) and ($(mml) - (0.75, 0)$) ..
    (mml) .. controls ($(mml) + (1, 0)$) and ($(nm) - (0.5, 0.5)$)..
    (nm);

    % nm -> nx =======================================================
    % The middle point.
    \coordinate (mt) at ($(nm)!0.5!(nx)$);
    % The label of the upper path.
    \node at ($(mt) + (0, 0.75)$) (mtu) {0};
    % The label of the lower path.
    \node at ($(mt) + (0, -0.75)$) (mtl) {$2^m$};

    \draw
    (nm) .. controls ($(nm) + (0, 0.6)$) and ($(mtu) + (-0.5, 0)$) ..
    (mtu) .. controls ($(mtu) + (1.25, 0.25)$) and ($(nx) + (-0.5, 0.5)$) ..
    (nx);

    \draw
    (nm) .. controls ($(nm) + (0.5, -0.5)$) and ($(mtl) - (0.75, 0)$) ..
    (mtl) .. controls ($(mtl) + (0.75, 0)$) and ($(nx) - (0.25, 0.5)$)..
    (nx);

  \end{tikzpicture}
  \caption{The worst case of exponential complexity.}
  \label{f:lobe}
\end{figure}


==> fig_nets.tikz <==
\savebox{\imageboxa}{
  \begin{tikzpicture}[node distance = 2.25 cm, ->]

    \node[node] (ns) {$n_s$};
    \coordinate[right of = ns] (u);
    \node[node] at ($(u) + (0, 0.75)$) (na) {$n_a$};
    \node[node] at ($(u) + (0, -0.75)$) (nb) {$n_b$};
    \node [node, right of = na] (nk) {$n_k$};

    \coordinate (ma) at ($ (ns)!.5!(na) $);
    \node at ($ (ma)!0.5 cm!90:(na) $) (ra) {$r_a$};
    \coordinate (mb) at ($ (ns)!.5!(nb) $);
    \node at ($ (mb)!0.5 cm!-90:(nb) $) (rb) {$r_b$};

    \draw (na) -- node [circle, fill = white] {$k$} (nk);

    \draw
    (ns) .. controls ($(ns) + (0, 1)$) and ($(ra) - (0.5, 0.2)$) ..
    (ra) .. controls ($(ra) + (0.5, 0.2)$) and ($(na) + (-0.5, 0.25)$)..
    (na);

    \draw
    (ns) .. controls ($(ns) + (0.5, -0.5)$) and ($(rb) - (1, 0.5)$) ..
    (rb) .. controls ($(rb) + (0.5, 0.5)$) and ($(nb) - (0.5, -0.5)$)..
    (nb);
  \end{tikzpicture}
}

\savebox{\imageboxb}{
  \begin{tikzpicture}[node distance = 2.25 cm, ->]

    \node[node] (ns) {$n_s$};
    \coordinate[right of = ns] (u);
    \node[node] at ($(u) + (0, 0.75)$) (na) {$n_a$};
    \node[node] at ($(u) + (0, -0.75)$) (nb) {$n_b$};

    \coordinate (ma) at ($ (ns)!.5!(na) $);
    \node at ($ (ma)!0.5 cm!90:(na) $) (ra) {$r_a$};
    \coordinate (mb) at ($ (ns)!.5!(nb) $);
    \node at ($ (mb)!0.5 cm!-90:(nb) $) (rb) {$r_b$};

    \draw (na) edge [bend left = 60] node [circle, fill = white] {$k$} (nb);

    \draw
    (ns) .. controls ($(ns) + (0, 1)$) and ($(ra) - (0.5, 0.2)$) ..
    (ra) .. controls ($(ra) + (0.5, 0.2)$) and ($(na) + (-0.5, 0.25)$)..
    (na);

    \draw
    (ns) .. controls ($(ns) + (0.5, -0.5)$) and ($(rb) - (1, 0.5)$) ..
    (rb) .. controls ($(rb) + (0.5, 0.5)$) and ($(nb) - (0.5, -0.5)$)..
    (nb);
  \end{tikzpicture}
}

\savebox{\imageboxc}{
  \begin{tikzpicture}[node distance = 2.25 cm, ->]

    \node[node] (ns) {$n_s$};

    \node[node, right of = ns] (na) {$n_a$};

    % The middle point between s and a.
    \coordinate (mid) at ($(ns)!0.5!(na)$);
    % The label of the upper path.
    \node at ($(mid) + (0, 0.75)$) (ra) {$r_a$};
    % The label of the lower path.
    \node at ($(mid) + (0, -0.75)$) (r'a) {$r'_a$};

    \node [node, right of = na] (nk) {$n_k$};

    \draw (na) -- node [circle, fill = white] {$k$} (nk);

    \draw
    (ns) .. controls ($(ns) + (0, 0.75)$) and ($(ra) + (-0.5, 0)$) ..
    (ra) .. controls ($(ra) + (0.75, 0.25)$) and ($(na) + (-0.5, 0.5)$)..
    (na);

    \draw
    (ns) .. controls ($(ns) + (0.5, -0.5)$) and ($(r'a) - (0.75, 0.25)$) ..
    (r'a) .. controls ($(r'a) + (0.5, 0.5)$) and ($(na) - (0.5, 0.75)$)..
    (na);
  \end{tikzpicture}
}

\begin{figure*}
  \begin{subfigure}[b]{0.33\textwidth}%
    \centering\usebox{\imageboxa}%
    \caption{Different nodes $\to$ different nodes.}%
    \label{f:network1}%
  \end{subfigure}%
  \hfill%
  \begin{subfigure}[b]{0.33\textwidth}%
    \centering\usebox{\imageboxb}%
    \caption{Different nodes $\to$ the same node.}%
    \label{f:network2}%
  \end{subfigure}%
  \hfill%
  \begin{subfigure}[b]{0.33\textwidth}%
    \centering\raisebox{\dimexpr.5\ht\imageboxa-.5\height}
                       {\usebox{\imageboxc}}%
    \caption{The same node $\to$ different nodes.}%
    \label{f:network3}%
  \end{subfigure}%

  \caption{The only three possibilities of appending link $k$ to one
    of the routes in the network.}
  \label{f:nets}
\end{figure*}


==> fig_substructure.tikz <==
\begin{figure}
  \centering
  \begin{tikzpicture}[node distance = 2.25 cm, ->]
    \node [node] (s) {$s$};
    \node [node, right of = s] (w) {$w$};

    % The middle point between s and w.
    \coordinate (mid) at ($(s)!0.5!(w)$);
    % The label of the upper path.
    \node at ($(mid) + (0, 0.75)$) (pi) {$p_i$};
    % The label of the lower path.
    \node at ($(mid) + (0, -0.75)$) (pj) {$p_j$};

    \node [node, right of = w] (x) {$x$};

    \draw
    (s) .. controls ($(s) + (-0.25, 1)$) and ($(pi) + (-0.5, -0.25)$) ..
    (pi) .. controls ($(pi) + (0.5, 0)$) and ($(w) + (-0.2, 0.75)$)..
    (w);

    \coordinate (pja) at ($(s) + (0.25, -0.5)$);
    \draw
    (s) .. controls ($(s) + (-0.1, -0.25)$) and ($(pja) + (-0.75, -0.75)$) ..
    (pja) .. controls ($(pja) + (0.25, 0.25)$) and ($(pj) + (-0.5, 0)$) ..
    (pj) .. controls ($(pj) + (1, 0.1)$) and ($(w) + (-1, -0.25)$)..
    (w);

    \draw (w) -- node [circle, fill = white] {$e$} (x);

  \end{tikzpicture}
  \caption{Efficient substructure.}
  \label{f:substructure}
\end{figure}


